Learning Kernel Tests Without Data Splitting

Modern large-scale kernel-based tests such as maximum mean discrepancy (MMD) and kernelized Stein discrepancy (KSD) optimize kernel hyperparameters on a held-out sample via data splitting to obtain the most powerful test statistics. While data splitting results in a tractable null distribution, it suffers from a reduction in test power due to smaller test sample size. Inspired by the selective inference framework, we propose an approach that enables learning the hyperparameters and testing on the full sample without data splitting. Our approach can correctly calibrate the test in the presence of such dependency, and yield a test threshold in closed form. At the same significance level, our approach's test power is empirically larger than that of the data-splitting approach, regardless of its split proportion.

==> geometric_interpretation.tex <==
\begin{tikzpicture}
[    scale=1.4,
    axis/.style={->, >=stealth'},
    important line/.style={thick},
    dashed line/.style={dashed, thick},
    pile/.style={thick, ->, >=stealth', shorten <=2pt, shorten
    >=2pt},
    every node/.style={color=black}
    ]
% coordinate system
 \draw[axis] (-2,0) -- (2,0) node(xline)[right]{$\tau_1$};
 \draw[axis] (0,-2) -- (0,2) node(yline)[right]{$\tau_2$};
 
% decision boundary l=1 case
\draw[dashed, color=blue, thick] (0,0) -- (-2,-2);
% depict unit ball
\draw[dotted, very thick](0,0) circle (1.);
% make l=2 area
\fill[pattern color=OliveGreen, pattern=north east lines] (0,0) rectangle (2,2);
% make l=1 area
\fill[pattern color=purple, pattern=horizontal lines] (0,0) rectangle (2,-2);
\fill[pattern color=purple, pattern=horizontal lines] (0,0) -- (0,-2) -- (-2,-2);
% make l=1 area
\fill[pattern color=YellowOrange, pattern=vertical lines] (0,0) rectangle (-2,2);
\fill[pattern color=YellowOrange, pattern=vertical lines] (0,0) -- (-2,0) -- (-2,-2);
% label the regions
\node[draw, fill=white] at (1.3,1.4) {$\begin{aligned}
    &l=2\\
    &\bm\beta^* = \frac{\hat{\bm\tau}}{\|\hat{\bm\tau}\|}
\end{aligned}$};
%
\node[draw, fill=white] at (1.2,-1.5) {$\begin{aligned}
    &l=1\\
    &\bm\beta^* = e_1
\end{aligned}$};
%
\node[draw, fill=white] at (-1.2,1.5) {$\begin{aligned}
    &l=1\\
    &\bm\beta^* = e_2
\end{aligned}$};
\end{tikzpicture}
\hfill
%
%
% 2nd figure
\begin{tikzpicture}
[    scale=1.4,
    axis/.style={->, >=stealth'},
    important line/.style={thick},
    dashed line/.style={dashed, thick},
    pile/.style={thick, ->, >=stealth', shorten <=2pt, shorten
    >=2pt},
    every node/.style={color=black}
    ]
% coordinate system
 \draw[axis] (-2,0) -- (2,0) node(xline)[right]{$\tau_1$};
 \draw[axis] (0,-2) -- (0,2) node(yline)[right]{$\tau_2$};
 
% decision boundary l=1 case
\draw[dashed, color=blue, thick] (0,0) -- (-2,-2);
% depict unit ball
\draw[dotted, very thick](0,0) circle (1.);
% make l=2 area
\fill[pattern color=OliveGreen, pattern=north east lines, opacity=.3] (0,0) rectangle (2,2);
% make l=1 area
\fill[pattern color=purple, pattern=horizontal lines, opacity=.3] (0,0) rectangle (2,-2);
\fill[pattern color=purple, pattern=horizontal lines, opacity=.3] (0,0) -- (0,-2) -- (-2,-2);
% make l=1 area
\fill[pattern color=YellowOrange, pattern=vertical lines, opacity=.3] (0,0) rectangle (-2,2);
\fill[pattern color=YellowOrange, pattern=vertical lines, opacity=.3] (0,0) -- (-2,0) -- (-2,-2);
% label the regions
\draw[very thick, ->] (0,0) -- (1.2,-1.3) node[above right]{$\hat{\bm\tau}$};
\draw[very thick, ->] (0,0) -- (1,0) node[above left]{$\bm\beta^*$};
\draw[very thick, ->] (0,0) -- (0,-1.3) node[above left]{$\hat{\bm{z}}$};
% Show where the truncation is
\draw[dashed] (-1.3, -1.3) -- (-1.3, 0);
\filldraw(-1.3,0) node[above]{$\mathcal{V}^-$};
\draw[dashed] (-1.3, -1.3) -- (2, -1.3);
\draw[decoration={brace,mirror,raise=1pt},decorate, thick]
  (0,-1.3) -- node[below=2pt] {$\frac{\bm\beta^{*\top}\hat{\bm\tau}}{\left(\bm\beta^{*\top}\Sigma \bm\beta^*\right)^\frac{1}{2}}$} (1.2,-1.3);
\end{tikzpicture}
